Three combinatorial models for affine sl(n) crystals, with applications to cylindric plane partitions

We define three combinatorial models for \hat{sl(n)} crystals, parametrized by partitions, configurations of beads on an `abacus', and cylindric plane partitions, respectively. These are reducible, but we can identify an irreducible subcrystal corresponding to any dominant integral highest weight. Cylindric plane partitions actually parametrize a basis for the tensor product of an irreducible representation with the space spanned by all partitions. We use this to calculate the partition function for a system of random cylindric plane partitions. We also observe a form of rank level duality. Finally, we use an explicit bijection to relate our work to the Kyoto path model.

==> abacuscrystal.tex <==

\vspace{0.2in}

\begin{picture}(20,4)


\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(4.8, -1){$c_1$}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(6.8, 3.7){\big{(}}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle{0.5}}
\put(8.5,0){\circle{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}

\put(9.8, -1){$c_0$}

\put(9.3, 3.7){\big{(}}
\put(9.8, 3.7){\big{)}}
\put(10.3, 3.7){\big{)}}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle*{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle*{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle{0.5}}

\put(12.5,0.8){$\longrightarrow$}


\put(12.8, -1){$c_0$}

\put(12.55, 3.7){\big{(}}
\put(13.05, 3.7){\big{(}}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(14.8, -1){$c_2$}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}



\end{picture}

\vspace{0.1in}



==> addribbon.tex <==

\begin{picture}(30,15)

\put(15,0){\line(1,1){15}}
\put(14,1){\line(1,1){12}}
\put(13,2){\line(1,1){11}}
\put(12,3){\line(1,1){10}}
\put(11,4){\line(1,1){9}}
\put(10,5){\line(1,1){7}}
\put(9,6){\line(1,1){5}}
\put(8,7){\line(1,1){3}}
\put(7,8){\line(1,1){3}}
\put(6,9){\line(1,1){3}}
\put(5,10){\line(1,1){1}}



\put(15,0){\line(-1,1){15}}
\put(16,1){\line(-1,1){10}}
\put(17,2){\line(-1,1){9}}
\put(18,3){\line(-1,1){9}}
\put(19,4){\line(-1,1){6}}
\put(20,5){\line(-1,1){6}}
\put(21,6){\line(-1,1){5}}
\put(22,7){\line(-1,1){5}}
\put(23,8){\line(-1,1){4}}
\put(24,9){\line(-1,1){4}}
\put(25,10){\line(-1,1){3}}
\put(26,11){\line(-1,1){2}}
\put(27,12){\line(-1,1){1}}


\put(2.5,0){\line(0,1){12.5}}
\put(3.5,0){\line(0,1){11.5}}
\put(4.5,0){\line(0,1){10.5}}
\put(6.5,0){\line(0,1){10.5}}
\put(9.5,0){\line(0,1){11.5}}
\put(10.5,0){\line(0,1){10.5}}
\put(11.5,0){\line(0,1){9.5}}
\put(18.5,0){\line(0,1){12.5}}
\put(17.5,0){\line(0,1){13.5}}
\put(20.5,0){\line(0,1){12.5}}
\put(22.5,0){\line(0,1){12.5}}
\put(24.5,0){\line(0,1){12.5}}
\put(26.5,0){\line(0,1){12.5}}

\put(2.5,0){\circle*{0.5}}
\put(3.5,0){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}
\put(9.5,0){\circle*{0.5}}
\put(10.5,0){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}
\put(14.5,0){\circle{0.5}}
\put(17.5,0){\circle*{0.5}}
\put(20.5,0){\circle*{0.5}}
\put(22.5,0){\circle*{0.5}}
\put(24.5,0){\circle*{0.5}}
\put(26.5,0){\circle*{0.5}}
\put(18.5,0){\circle*{0.5}}



\put(1.5,0){\circle*{0.5}}
\put(0.5,0){\circle*{0.5}}
\put(-0.5,0){\circle*{0.5}}

\put(-2.2,-0.05){\ldots}


\put(14,11){\line(1,1){3}}
\put(19,12){\line(-1,1){2}}



\end{picture}


==> bead_strand.tex <==

\put(5,0){
\begin{picture}(12,0.5)


\put(-5,0){\ldots}
\put(24,0){\ldots}

\put(-3.5,0){\circle*{0.5}}
\put(-2.5,0){\circle*{0.5}}
\put(-1.5,0){\circle*{0.5}}
\put(-0.5,0){\circle*{0.5}}
\put(0.5,0){\circle{0.5}}
\put(1.5,0){\circle*{0.5}}
\put(2.5,0){\circle{0.5}}
\put(3.5,0){\circle{0.5}}
\put(4.5,0){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}
\put(7.5,0){\circle{0.5}}
\put(8.5,0){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}

\put(10,-0.5){\line(0,1){1}}

\put(10.5,0){\circle{0.5}}
\put(11.5,0){\circle{0.5}}
\put(12.5,0){\circle*{0.5}}
\put(13.5,0){\circle{0.5}}
\put(14.5,0){\circle{0.5}}
\put(15.5,0){\circle*{0.5}}
\put(16.5,0){\circle{0.5}}
\put(17.5,0){\circle*{0.5}}
\put(18.5,0){\circle{0.5}}
\put(19.5,0){\circle*{0.5}}
\put(20.5,0){\circle{0.5}}
\put(21.5,0){\circle*{0.5}}
\put(22.5,0){\circle{0.5}}
\put(23.5,0){\circle{0.5}}

\end{picture}

}


==> ccp2.tex <==

\begin{picture}(40, 16)

\put(13, 10){\line(0,-1){10}}
\put(27, 10){\line(0,-1){10}}


\put(17,15.5){$\pi_0$}
\put(18,15){\vector(1,-1){2}}

\put(15,14.5){$\pi_1$}
\put(16,14){\vector(1,-1){2}}

\put(13,13.5){$\pi_2$}
\put(14,13){\vector(1,-1){2}}

\put(11,12.5){$\pi_3$}
\put(12,12){\vector(1,-1){2}}

\put(9,11.5){$\pi_4$}
\put(10,11){\vector(1,-1){2}}

\put(7,10.5){$\pi_5$}
\put(8,10){\vector(1,-1){2}}

\put(24,14.5){$c_{0}$}
\put(26,13.17){$c_{1}$}
\put(28,11.83){$c_{2}$}
\put(30,10.5){$c_{3}$}
\put(32,9.17){$c_{4}$}

\put(23.5,14){\vector(-2,-1){2}}
\put(25.5,12.67){\vector(-2,-1){2}}
\put(27.5,11.33){\vector(-2,-1){2}}
\put(29.5,10){\vector(-2,-1){2}}
\put(31.5,8.67){\vector(-2,-1){2}}



\put(0,-8){\begin{picture}(40,20)
\put(20,20){}
\put(22,18.67){}
\put(24,17.33){$3$}
\put(26,16){$1$}
\put(28,14.67){$0$}
\put(30,13.33){$0$}
\put(32,12){$0$}

\put(18,19){}
\put(20,17.67){$3$}
\put(22,16.33){$2$}
\put(24,15){$0$}
\put(26,13.67){$0$}
\put(28,12.33){$0$}

\put(16,18){}
\put(18,16.67){$2$}
\put(20,15.33){$1$}
\put(22,14){$0$}
\put(24,12.67){$0$}
\put(26,11.33){$0$}

\put(14,17){$4$}
\put(16,15.67){$2$}
\put(18,14.33){$0$}
\put(20,13){$0$}
\put(22,11.67){$0$}

\put(10,17.33){$3$}
\put(12,16){$1$}
\put(14,14.67){$0$}
\put(16,13.33){$0$}
\put(18,12){$0$}
\put(20,10.67){$0$}

\put(8,16.33){$2$}
\put(10,15){$0$}
\put(12,13.67){$0$}
\put(14,12.33){$0$}
\put(16,11){$0$}


\end{picture} }


\end{picture}



==> compact1.tex <==

\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\line(1,-1){1}}
\put(5.5,2){\line(0,-1){1}}
\put(5.5,1){\line(1,-1){1}}

\put(5.5,3){\line(1,-1){1}}
\put(6.5,2){\line(0,-1){1}}
\put(6.5,1){\line(1,-1){1}}
\put(6.5,3){\line(1,-1){1}}
\put(7.5,2){\line(0,-1){1}}
\put(7.5,1){\line(1,-1){1}}
\put(7.5,3){\line(1,-1){1}}
\put(8.5,2){\line(0,-1){1}}
\put(8.5,1){\line(1,-1){1}}
\put(8.5,3){\line(1,-1){1}}
\put(9.5,2){\line(0,-1){1}}
\put(9.5,1){\line(1,-1){1}}
\put(9.5,3){\line(1,-1){1}}
\put(10.5,2){\line(0,-1){1}}
\put(10.5,1){\line(1,-1){1}}
\put(3.5,3){\line(1,-1){1}}
\put(4.5,2){\line(0,-1){1}}
\put(4.5,1){\line(1,-1){1}}
\put(3.5,1){\line(1,-1){1}}


\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(4.8, -1){$c_1$}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle*{0.5}}
\put(8.5,0){\circle*{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle*{0.5}}
\put(9.5,2){\circle*{0.5}}
\put(9.5,1){\circle*{0.5}}
\put(9.5,0){\circle*{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle*{0.5}}
\put(10.5,0){\circle*{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle{0.5}}
\put(12.5,0){\circle{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(14.8, -1){$c_2$}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}



==> crystal_proof_diagram.tex <==
\begin{picture}(30,19)

\put(0,-1){\begin{picture}(30,20)

\put(17.5,8.5){\vector(1,0){1.5}}

\put(20.9,18.5){$\cdot$}
\put(20.9,18.8){$\cdot$}
\put(20.9,19.1){$\cdot$}

\put(21.9,18.5){$\cdot$}
\put(21.9,18.8){$\cdot$}
\put(21.9,19.1){$\cdot$}

\put(22.9,18.5){$\cdot$}
\put(22.9,18.8){$\cdot$}
\put(22.9,19.1){$\cdot$}

\put(20.9,1.5){$\cdot$}
\put(20.9,1.8){$\cdot$}
\put(20.9,2.1){$\cdot$}

\put(21.9,1.5){$\cdot$}
\put(21.9,1.8){$\cdot$}
\put(21.9,2.1){$\cdot$}

\put(22.9,1.5){$\cdot$}
\put(22.9,1.8){$\cdot$}
\put(22.9,2.1){$\cdot$}


\put(21, 18){\circle{0.5}}
\put(22, 18){\circle{0.5}}
\put(23, 18){\circle{0.5}}
\put(21, 17){\circle{0.5}}
\put(22, 17){\circle{0.5}}
\put(23, 17){\circle{0.5}}
\put(21, 16){\circle{0.5}}
\put(22, 16){\circle{0.5}}
\put(23, 16){\circle{0.5}}
\put(21, 15){\circle{0.5}}
\put(22, 15){\circle{0.5}}
\put(23, 15){\circle{0.5}}

\put(20.5,14.5){\line(1,0){3}}

\put(21, 14){\circle*{0.5}}
\put(22, 14){\circle{0.5}}
\put(23, 14){\circle{0.5}}
\put(21, 13){\circle*{0.5}}
\put(22, 13){\circle{0.5}}
\put(23, 13){\circle{0.5}}
\put(21, 12){\circle{0.5}}
\put(22, 12){\circle*{0.5}}
\put(23, 12){\circle{0.5}}
\put(21, 11){\circle{0.5}}
\put(22, 11){\circle*{0.5}}
\put(23, 11){\circle*{0.5}}

\put(20.5,10.5){\line(1,0){3}}

\put(21, 10){\circle*{0.5}}
\put(22, 10){\circle*{0.5}}
\put(23, 10){\circle{0.5}}
\put(21, 9){\circle*{0.5}}
\put(22, 9){\circle{0.5}}
\put(23, 9){\circle*{0.5}}
\put(21, 8){\circle{0.5}}
\put(22, 8){\circle*{0.5}}
\put(23, 8){\circle*{0.5}}
\put(21, 7){\circle*{0.5}}
\put(22, 7){\circle*{0.5}}
\put(23, 7){\circle{0.5}}

\put(20.5,6.5){\line(1,0){3}}

\put(21, 6){\circle*{0.5}}
\put(22, 6){\circle*{0.5}}
\put(23, 6){\circle*{0.5}}
\put(21, 5){\circle*{0.5}}
\put(22, 5){\circle*{0.5}}
\put(23, 5){\circle*{0.5}}
\put(21, 4){\circle*{0.5}}
\put(22, 4){\circle*{0.5}}
\put(23, 4){\circle*{0.5}}
\put(21, 3){\circle*{0.5}}
\put(22, 3){\circle*{0.5}}
\put(23, 3){\circle*{0.5}}

\put(21.2,2){$c_1$}
\put(22.2,2){$c_2$}

\put(19.5,4.2){$b_{-1}$}
\put(19.5,8.2){$b_{0}$}
\put(19.5,12.2){$b_{1}$}
\put(19.5,16.2){$b_{2}$}


\put(0,7){\begin{picture}(20,4)
\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(4.8, -1){$c_1$}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle{0.5}}
\put(8.5,1){\circle*{0.5}}
\put(8.5,0){\circle*{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle*{0.5}}
\put(9.5,1){\circle*{0.5}}
\put(9.5,0){\circle{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}
\put(7,-0.5){\line(0,1){4}}
\put(13,-0.5){\line(0,1){4}}
\put(5,4){$b_{-1}$}
\put(8,4){$b_{0}$}
\put(11,4){$b_{1}$}
\put(14,4){$b_{2}$}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle{0.5}}
\put(12.5,0){\circle*{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(14.8, -1){$c_2$}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}

\end{picture}}
\end{picture}}
\end{picture}



==> cyclic.tex <==

\put(13, 31){$y$}
\put(76,31){$x$}
\put(45,0){\vector(1,1){30}}

\put(45,0){\vector(-1,1){30}}

\put(48,3){\circle*{1}}
\put(51,6){\circle*{1}}
\put(54,9){\circle*{1}}
\put(57,12){\circle*{1}}
\put(60,15){\circle*{1}}
\put(63,18){\circle*{1}}
\put(66,21){\circle*{1}}
\put(69,24){\circle*{1}}

\put(48.5,1.7){$\psi_4 = \psi_{0, (3)}$}
\put(50,4){$\psi_3$}
\put(53,7){$\psi_2$}
\put(54.5,8){$\psi_1$}
\put(57.5,11.5){$\psi_0$}


\put(57.3,12.3){\line(-1,1){3}}
\put(54.3,15.3){\line(-1,-1){3}}
\put(51.3,12.3){\line(-1,1){6}}
\put(45.3,18.3){\line(-1,-1){3}}
\put(42.3,15.3){\vector(-1,1){12}}

\put(54,9){\line(-1,1){6}}
\put(48,15){\line(-1,-1){3}}
\put(45,12){\line(-1,1){3}}
\put(42,15){\line(-1,-1){3}}
\put(39,12){\vector(-1,1){12}}

\put(53.7,8.7){\line(-1,1){3}}
\put(50.7,11.7){\line(-1,-1){3}}
\put(47.7,8.7){\line(-1,1){3}}
\put(44.7,11.7){\line(-1,-1){3}}
\put(41.7,8.7){\vector(-1,1){15}}

\put(50.4,5.4){\line(-1,1){5.7}}
\put(44.7,11.1){\line(-1,-1){3}}
\put(41.7,8.1){\line(-1,1){6}}
\put(35.7,14.1){\line(-1,-1){2.7}}
\put(33,11.4){\vector(-1,1){9}}

\put(48.3,3.3){\line(-1,1){3}}
\put(45.3,6.3){\line(-1,-1){3}}
\put(42.3,3.3){\line(-1,1){6}}
\put(36.3,9.3){\line(-1,-1){3}}
\put(33.3,6.3){\vector(-1,1){12}}


==> cyclic_move.tex <==

\put(-2,0){\begin{picture}(30,4)

\put(4,0){\ldots}
\put(4,1){\ldots}
\put(4,2){\ldots}
\put(4,3){\ldots}

\put(15,0){\ldots}
\put(15,1){\ldots}
\put(15,2){\ldots}
\put(15,3){\ldots}



\put(4.5,3){\line(1,-1){1}}
\put(5.5,2){\line(0,-1){1}}
\put(5.5,1){\line(1,-1){1}}

\put(5.5,3){\line(1,-1){1}}
\put(6.5,2){\line(0,-1){1}}
\put(6.5,1){\line(1,-1){1}}

\put(7.5,3){\line(0,-1){1}}
\put(7.5,2){\line(0,-1){1}}
\put(7.5,1){\line(1,-1){1}}

\put(8.5,3){\line(0,-1){1}}
\put(8.5,2){\line(1,-1){1}}
\put(9.5,1){\line(1,-1){1}}

\put(10.5,3){\line(0,-1){1}}
\put(10.5,2){\line(1,-1){1}}
\put(11.5,1){\line(0,-1){1}}

\put(11.5,3){\line(1,-1){1}}
\put(12.5,2){\line(0,-1){1}}
\put(12.5,1){\line(1,-1){1}}

\put(4.5,1){\line(1,-1){1}}



\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle{0.5}}
\put(8.5,0){\circle*{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle*{0.5}}
\put(9.5,0){\circle{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle*{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle*{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle*{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle*{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\end{picture}}

\put(14.5, 1.5){\vector(1,0){2}}

\put(13,0){\begin{picture}(30,4)

\put(4,0){\ldots}
\put(4,1){\ldots}
\put(4,2){\ldots}
\put(4,3){\ldots}

\put(15,0){\ldots}
\put(15,1){\ldots}
\put(15,2){\ldots}
\put(15,3){\ldots}



\put(4.5,2){\line(1,-1){1}}
\put(5.5,1){\line(0,-1){1}}



\put(5.5,2){\line(1,-1){1}}
\put(6.5,1){\line(0,-1){1}}

\put(7.5,2){\line(0,-1){1}}
\put(7.5,1){\line(0,-1){1}}


\put(8.5,2){\line(0,-1){1}}
\put(8.5,1){\line(1,-1){1}}

\put(10.5,2){\line(0,-1){1}}
\put(10.5,1){\line(1,-1){1}}

\put(11.5,2){\line(1,-1){1}}
\put(12.5,1){\line(0,-1){1}}

\put(4.5,3){\line(1,-1){1}}
\put(5.5,3){\line(2,-1){2}}
\put(7.5,3){\line(1,-1){1}}
\put(8.5,3){\line(2,-1){2}}
\put(10.5,3){\line(1,-1){1}}


\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle{0.5}}
\put(6.5,2){\circle{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle*{0.5}}
\put(8.5,0){\circle{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle*{0.5}}
\put(10.5,0){\circle{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle{0.5}}
\put(11.5,2){\circle*{0.5}}
\put(11.5,1){\circle{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle*{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\end{picture}}




==> first_abacus.tex <==
\begin{picture}(20,3.7)

\put(0,0){
\begin{picture}(12,2)


\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle{0.5}}
\put(8.5,0){\circle{0.5}}

\put(9.5,3){\circle*{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle{0.5}}

\put(11.5,3){\circle*{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle{0.5}}

\put(12.5,3){\circle*{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle{0.5}}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}


\end{picture}

}


\end{picture}




\vspace{0.1in}


==> good_abacus.tex <==

\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(3.5,3){\line(1,-1){1}}
\put(4.5,2){\line(0,-1){1}}
\put(4.5,1){\line(1,-1){1}}

\put(4.5,3){\line(1,-1){1}}
\put(5.5,2){\line(0,-1){1}}
\put(5.5,1){\line(1,-1){1}}

\put(5.5,3){\line(1,-1){1}}
\put(6.5,2){\line(0,-1){1}}
\put(6.5,1){\line(1,-1){1}}

\put(7.5,3){\line(0,-1){1}}
\put(7.5,2){\line(0,-1){1}}
\put(7.5,1){\line(1,-1){1}}

\put(8.5,3){\line(0,-1){1}}
\put(8.5,2){\line(1,-1){1}}
\put(9.5,1){\line(1,-1){1}}

\put(10.5,3){\line(0,-1){1}}
\put(10.5,2){\line(1,-1){1}}
\put(11.5,1){\line(0,-1){1}}

\put(11.5,3){\line(1,-1){1}}
\put(12.5,2){\line(0,-1){1}}
\put(12.5,1){\line(1,-1){1}}

\put(3.5,1){\line(1,-1){1}}


\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(4.8, -1){$c_1$}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle{0.5}}
\put(8.5,0){\circle*{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle*{0.5}}
\put(9.5,0){\circle{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle*{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle*{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle*{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle*{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(14.8, -1){$c_2$}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}



==> grouped_beads.tex <==

\put(5,0){
\begin{picture}(12,0.5)


\put(-5,0){\ldots}
\put(24,0){\ldots}

\put(-3.5,0){\circle*{0.5}}
\put(-2.5,0){\circle*{0.5}}

\put(-2,-0.3){\huge(}
\put(-2.4,-0.3){\huge)}

\put(-1.5,0){\circle*{0.5}}
\put(-0.5,0){\circle*{0.5}}
\put(0.5,0){\circle{0.5}}
\put(1.5,0){\circle*{0.5}}

\put(2,-0.3){\huge(}
\put(1.6,-0.3){\huge)}


\put(2.5,0){\circle{0.5}}
\put(3.5,0){\circle{0.5}}
\put(4.5,0){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(6,-0.3){\huge(}
\put(5.6,-0.3){\huge)}

\put(6.5,0){\circle*{0.5}}
\put(7.5,0){\circle{0.5}}
\put(8.5,0){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}

\put(10,-0.3){\huge(}
\put(9.6,-0.3){\huge)}

\put(10,-0.5){\line(0,1){1}}

\put(10.5,0){\circle{0.5}}
\put(11.5,0){\circle{0.5}}
\put(12.5,0){\circle*{0.5}}
\put(13.5,0){\circle{0.5}}

\put(14,-0.3){\huge(}
\put(13.6,-0.3){\huge)}

\put(14.5,0){\circle{0.5}}
\put(15.5,0){\circle*{0.5}}
\put(16.5,0){\circle{0.5}}
\put(17.5,0){\circle*{0.5}}

\put(18,-0.3){\huge(}
\put(17.6,-0.3){\huge)}

\put(18.5,0){\circle{0.5}}
\put(19.5,0){\circle*{0.5}}
\put(20.5,0){\circle{0.5}}
\put(21.5,0){\circle*{0.5}}

\put(22,-0.3){\huge(}
\put(21.6,-0.3){\huge)}

\put(22.5,0){\circle{0.5}}
\put(23.5,0){\circle{0.5}}

\end{picture}

}


==> nottight.tex <==
\begin{picture}(20,4)

\put(4.5,3){\line(0,-1){2}}
\put(5.5,3){\line(0,-1){2}}
\put(6.5,3){\line(0,-1){2}}

\put(3.5,1){\line(1,-1){1}}
\put(4.5,1){\line(1,-1){1}}
\put(5.5,1){\line(1,-1){1}}
\put(6.5,1){\line(1,-1){1}}

\put(7.5,2){\line(1,-1){1}}
\put(8.5,3){\line(1,-1){1}}
\put(10.5,2){\line(1,-1){1}}
\put(11.5,1){\line(1,-1){1}}

\put(7.5,3){\line(0,-1){1}}
\put(8.5,1){\line(0,-1){1}}
\put(9.5,2){\line(0,-1){1}}
\put(10.5,3){\line(0,-1){1}}

\put(9.5,1){\line(2,-1){2}}

\put(9.33,0.4){$\downarrow$}
\put(9.33,1.4){$\downarrow$}
\put(8.33,2.4){$\downarrow$}
\put(11.33,-0.6){$\downarrow$}
\put(8.33,3.4){$\downarrow$}



\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(4.8, -1){$c_1$}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(5.8, -1){$c_2$}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(6.8, -1){$c_0$}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle*{0.5}}
\put(7.5,1){\circle{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(7.8, -1){$c_1$}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle{0.5}}
\put(8.5,1){\circle*{0.5}}
\put(8.5,0){\circle*{0.5}}

\put(8.8, -1){$c_2$}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle*{0.5}}
\put(9.5,1){\circle*{0.5}}
\put(9.5,0){\circle{0.5}}

\put(9.8, -1){$c_0$}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle{0.5}}

\put(10.8, -1){$c_1$}

\put(11.5,3){\circle{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}

\put(11.8, -1){$c_2$}

\put(12.5,3){\circle{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle{0.5}}
\put(12.5,0){\circle*{0.5}}

\put(12.8, -1){$c_0$}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(13.8, -1){$c_1$}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(14.8, -1){$c_2$}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}

\end{picture}
\vspace{0.1in}



==> partition.tex <==


\put(15,0){\line(1,1){15}}
\put(14,1){\line(1,1){12}}
\put(13,2){\line(1,1){11}}
\put(12,3){\line(1,1){10}}
\put(11,4){\line(1,1){9}}
\put(10,5){\line(1,1){7}}
\put(9,6){\line(1,1){5}}
\put(8,7){\line(1,1){3}}
\put(7,8){\line(1,1){3}}
\put(6,9){\line(1,1){3}}
\put(5,10){\line(1,1){1}}



\put(15,0){\line(-1,1){15}}
\put(16,1){\line(-1,1){10}}
\put(17,2){\line(-1,1){9}}
\put(18,3){\line(-1,1){9}}
\put(19,4){\line(-1,1){6}}
\put(20,5){\line(-1,1){6}}
\put(21,6){\line(-1,1){5}}
\put(22,7){\line(-1,1){5}}
\put(23,8){\line(-1,1){4}}
\put(24,9){\line(-1,1){4}}
\put(25,10){\line(-1,1){3}}
\put(26,11){\line(-1,1){2}}
\put(27,12){\line(-1,1){1}}


\put(2.5,0){\line(0,1){12.5}}
\put(3.5,0){\line(0,1){11.5}}
\put(4.5,0){\line(0,1){10.5}}
\put(6.5,0){\line(0,1){10.5}}
\put(9.5,0){\line(0,1){11.5}}
\put(10.5,0){\line(0,1){10.5}}
\put(11.5,0){\line(0,1){9.5}}
\put(14.5,0){\line(0,1){10.5}}
\put(17.5,0){\line(0,1){11.5}}
\put(20.5,0){\line(0,1){12.5}}
\put(22.5,0){\line(0,1){12.5}}
\put(24.5,0){\line(0,1){12.5}}
\put(26.5,0){\line(0,1){12.5}}

\put(2.5,0){\circle*{0.5}}
\put(3.5,0){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}
\put(9.5,0){\circle*{0.5}}
\put(10.5,0){\circle*{0.5}}
\put(11.5,0){\circle*{0.5}}
\put(14.5,0){\circle*{0.5}}
\put(17.5,0){\circle*{0.5}}
\put(20.5,0){\circle*{0.5}}
\put(22.5,0){\circle*{0.5}}
\put(24.5,0){\circle*{0.5}}
\put(26.5,0){\circle*{0.5}}



\put(1.5,0){\circle*{0.5}}
\put(0.5,0){\circle*{0.5}}
\put(-0.5,0){\circle*{0.5}}

\put(-2.2,-0.05){\ldots}




==> perfect_crystal.tex <==
\begin{picture}(30,18)

\put(17.5, 15.5){\vector(-4,-3){2.5}}
\put(13.5, 11.5){\vector(-4,-3){2.5}}
\put(17.5, 7.5){\vector(-4,-3){2.5}}
\put(16,15){1}
\put(12,11){1}
\put(16,7){1}
\put(14.5, 11.5){\vector(4,-3){2.5}}
\put(10.5, 7.5){\vector(4,-3){2.5}}
\put(14.5, 3.5){\vector(4,-3){2.5}}
\put(16,10.7){2}
\put(12,6.7){2}
\put(16,2.7){2}
\put(18,9.5){\vector(0,1){6}}
\put(18,1.5){\vector(0,1){6}}
\put(14,5.5){\vector(0,1){6}}
\put(18.3,12.5){0}
\put(18.3,4.5){0}
\put(14.3,8.5){0}



\put(17,16){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{0.5}}
\put(1.1, 0.32){\small{0.5}}
\end{picture}}

\put(13,12){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{0.5}}
\put(1.1, 0.32){\small{1.5}}
\end{picture}}

\put(9,8){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{1.5}}
\put(1.1, 0.32){\small{1.5}}
\end{picture}}

\put(17,8){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{0.5}}
\put(1.1, 0.32){\small{2.5}}
\end{picture}}

\put(13,4){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{1.5}}
\put(1.1, 0.32){\small{2.5}}
\end{picture}}

\put(17,0){\begin{picture}(2,1)
\put(0,0){\line(1,0){2}}
\put(0,1){\line(1,0){2}}
\put(0,0){\line(0,1){1}}
\put(1,0){\line(0,1){1}}
\put(2,0){\line(0,1){1}} 
\put(0.1, 0.32){\small{2.5}}
\put(1.1, 0.32){\small{2.5}}
\end{picture}}



\end{picture}


==> period_nl.tex <==

\setlength{\unitlength}{0.3cm}

\begin{center}
\begin{picture}(32,15)

\put(0,-17){ \begin{picture}(32,32)

\put(4,30){$\pi_5$}
\put(6.5,30){$\pi_4$}
\put(9,30){$\pi_3$}
\put(11.5,30){$\pi_2$}
\put(14,30){$\pi_1$}
\put(16.5,30){$\pi_0$}



\put(5,29){\vector(1,-2){0.8}}
\put(7.5,29){\vector(1,-2){0.8}}
\put(10,29){\vector(1,-2){0.8}}
\put(12.5,29){\vector(1,-2){0.8}}
\put(15,29){\vector(1,-2){0.8}}
\put(17.5,29){\vector(1,-2){0.8}}

\put(24,27){$c_2$}
\put(23,29){$c_1$}
\put(22,31){$c_0$}

\put(23.5,26.5){\vector(-2,-1){2}}
\put(22.5,28.5){\vector(-2,-1){2}}
\put(21.5,30.5){\vector(-2,-1){2}}



\put(6.8,24.9){\tiny{1}}
\put(8.8,25.9){\tiny{2}}
\put(11.8,24.9){\tiny{4}}
\put(13.8,25.9){\tiny{5}}
\put(15.8,26.9){\tiny{6}}
\put(18.8,25.9){\tiny{8}}

\put(20.5,25.4){\tiny{9}}
\put(17.5,26.4){\tiny{7}}
\put(10.5,25.4){\tiny{3}}

\linethickness{0.3mm}
\put(-1,32){\line(1,0){29}}
\put(6,32){\line(0,-1){15}}
\put(21,32){\line(0,-1){15}}


\put(6,24.1){\line(2,1){4}}
\put(6,24.05){\line(2,1){4}}
\put(10.05,26){\line(1,-2){1}}
\put(10.1,26){\line(1,-2){1}}
\put(11,24.1){\line(2,1){6}}
\put(11,24.05){\line(2,1){6}}
\put(17.05,27){\line(1,-2){1}}
\put(17.1,27){\line(1,-2){1}}
\put(18,25.1){\line(2,1){2}}
\put(18,25.05){\line(2,1){2}}
\put(20.05,26){\line(1,-2){1}}
\put(20.1,26){\line(1,-2){1}}

\linethickness{0.15mm}

\put(1.25,25.2){6}
\put(2.25,23.2){5}
\put(3.25,21.2){1}

\put(4.25,24.2){7}
\put(5.25,22.2){3}



\put(7.25,23.2){3}
\put(8.25,21.2){3}

\put(9.25,24.2){5}
\put(10.23,22.2){3}

\put(12.25,23.2){4}
\put(13.25,21.2){1}

\put(14.25,24.2){4}
\put(15.25,22.2){4}
\put(16.25,20.2){1}

\put(16.25,25.2){6}
\put(17.25,23.2){5}
\put(18.25,21.2){1}

\put(19.25,24.2){7}
\put(20.25,22.2){3}

\put(22.25,23.2){3}
\put(23.25,21.2){3}

\put(24.25,24.2){5}
\put(25.23,22.2){3}


\put(0,26){\line(1,-2){4}}
\put(2,27){\line(1,-2){4.5}}
\put(5,26){\line(1,-2){4}}
\put(8,25){\line(1,-2){3.5}}
\put(10,26){\line(1,-2){4}}
\put(13,25){\line(1,-2){3.5}}
\put(15,26){\line(1,-2){4}}
\put(17,27){\line(1,-2){4.5}}
\put(20,26){\line(1,-2){4}}
\put(23,25){\line(1,-2){3.5}}
\put(25,26){\line(1,-2){1}}


\put(2,27){\line(-2,-1){3}}
\put(5,26){\line(-2,-1){6}}
\put(10,26){\line(-2,-1){11}}
\put(17,27){\line(-2,-1){18}}
\put(20,26){\line(-2,-1){16}}
\put(25,26){\line(-2,-1){16}}
\put(26,24){\line(-2,-1){12}}
\put(26,21.5){\line(-2,-1){7}}
\put(26,19){\line(-2,-1){2}}

 \end{picture}
}
\end{picture}

\end{center}

\setlength{\unitlength}{0.5cm}


==> ribboncrystal.tex <==
\begin{picture}(30,17.5)

\put(4.7,15.5){\huge{(}}
\put(14.7,15.5){\huge{(}}

\put(16.7,15.5){\huge{)}}
\put(17.7,15.5){\huge{)}}
\put(27.7,15.5){\huge{(}}
\put(29.7,15.5){\huge{(}}

\put(5, 15){\line(0,-1){4}}
\put(15, 15){\line(0,-1){2}}
\put(17, 15){\line(0,-1){2}}
\put(18, 15){\line(0,-1){3}}
\put(28, 15){\line(0,-1){1}}




\put(29,14){\line(-1,1){1}}
\put(28,15){\line(-1,-1){1}}
\put(27,14){\line(-1,1){1}}
\put(26,15){\line(-1,-1){2}}
\put(-0.3,13.9){$c_2$}
\put(0.7,12.9){$c_2$}
\put(1.7,11.9){$c_2$}
\put(2.7,10.9){$c_0$}
\put(3.7,9.9){$c_0$}
\put(4.7,8.9){$c_0$}
\put(5.7,7.9){$c_0$}
\put(6.7,6.9){$c_1$}
\put(7.7,5.9){$c_1$}
\put(8.7,4.9){$c_1$}
\put(9.7,3.9){$c_1$}
\put(10.7,2.9){$c_2$}
\put(11.7,1.9){$c_2$}
\put(12.7,0.9){$c_2$}
\put(13.7,-0.1){$c_2$}

\put(15.7,-0.1){$c_0$}
\put(16.7,0.9){$c_0$}
\put(17.7,1.9){$c_0$}
\put(18.7,2.9){$c_1$}
\put(19.7,3.9){$c_1$}
\put(20.7,4.9){$c_1$}
\put(21.7,5.9){$c_1$}
\put(22.7,6.9){$c_2$}
\put(23.7,7.9){$c_2$}
\put(24.7,8.9){$c_2$}
\put(25.7,9.9){$c_2$}
\put(26.7,10.9){$c_0$}
\put(27.7,11.9){$c_0$}
\put(28.7,12.9){$c_0$}
\put(29.7,13.9){$c_0$}


\put(5.7,9.9){$c_0$}
\put(6.7,8.9){$c_1$}
\put(7.7,7.9){$c_1$}
\put(8.7,6.9){$c_1$}
\put(9.7,5.9){$c_1$}
\put(10.7,4.9){$c_2$}
\put(11.7,3.9){$c_2$}
\put(12.7,2.9){$c_2$}
\put(13.7,1.9){$c_2$}
\put(14.7,0.9){$c_0$}
\put(15.7,1.9){$c_0$}
\put(16.7,2.9){$c_0$}
\put(17.7,3.9){$c_0$}
\put(18.7,4.9){$c_1$}
\put(19.7,5.9){$c_1$}
\put(20.7,6.9){$c_1$}
\put(21.7,7.9){$c_1$}
\put(22.7,8.9){$c_2$}
\put(23.7,9.9){$c_2$}
\put(24.7,10.9){$c_2$}
\put(25.7,11.9){$c_2$}

\put(7.7,9.9){$c_1$}
\put(8.7,8.9){$c_1$}
\put(9.7,7.9){$c_1$}
\put(10.7,6.9){$c_2$}
\put(11.7,5.9){$c_2$}
\put(12.7,4.9){$c_2$}
\put(13.7,3.9){$c_2$}
\put(14.7,2.9){$c_0$}
\put(15.7,3.9){$c_0$}
\put(16.7,4.9){$c_0$}
\put(17.7,5.9){$c_0$}
\put(18.7,6.9){$c_1$}
\put(19.7,7.9){$c_1$}
\put(20.7,8.9){$c_1$}
\put(21.7,9.9){$c_1$}
\put(22.7,10.9){$c_2$}
\put(23.7,11.9){$c_2$}


\put(8.7,10.9){$c_1$}
\put(9.7,9.9){$c_1$}
\put(10.7,8.9){$c_2$}
\put(11.7,7.9){$c_2$}
\put(12.7,6.9){$c_2$}
\put(13.7,5.9){$c_2$}
\put(14.7,4.9){$c_0$}
\put(15.7,5.9){$c_0$}
\put(16.7,6.9){$c_0$}
\put(17.7,7.9){$c_0$}
\put(18.7,8.9){$c_1$}
\put(19.7,9.9){$c_1$}
\put(20.7,10.9){$c_1$}
\put(21.7,11.9){$c_1$}

\put(12.7,8.9){$c_2$}
\put(13.7,7.9){$c_2$}
\put(14.7,6.9){$c_0$}
\put(15.7,7.9){$c_0$}
\put(16.7,8.9){$c_0$}
\put(17.7,9.9){$c_0$}
\put(18.7,10.9){$c_1$}
\put(19.7,11.9){$c_1$}


\put(13.7,9.9){$c_2$}
\put(14.7,8.9){$c_0$}
\put(15.7,9.9){$c_0$}
\put(16.7,10.9){$c_0$}
\put(17.7,11.9){$c_0$}

\put(14.7,10.9){$c_0$}
\put(15.7,11.9){$c_0$}
\put(16.7,12.9){$c_0$}




\put(15,0){\line(1,1){15}}
\put(14,1){\line(1,1){12}}
\put(13,2){\line(1,1){11}}
\put(12,3){\line(1,1){10}}
\put(11,4){\line(1,1){9}}
\put(10,5){\line(1,1){8}}
\put(9,6){\line(1,1){8}}
\put(8,7){\line(1,1){3}}
\put(7,8){\line(1,1){3}}
\put(6,9){\line(1,1){3}}
\put(5,10){\line(1,1){1}}




\put(15,0){\line(-1,1){15}}
\put(16,1){\line(-1,1){10}}
\put(17,2){\line(-1,1){9}}
\put(18,3){\line(-1,1){9}}
\put(19,4){\line(-1,1){6}}
\put(20,5){\line(-1,1){6}}
\put(21,6){\line(-1,1){6}}
\put(22,7){\line(-1,1){6}}
\put(23,8){\line(-1,1){6}}
\put(24,9){\line(-1,1){4}}
\put(25,10){\line(-1,1){3}}
\put(26,11){\line(-1,1){2}}
\put(27,12){\line(-1,1){1}}


\end{picture}



==> second_abacus.tex <==

\begin{picture}(20,4)
\put(5,0){
\begin{picture}(12,2)

\put(3,0){\ldots}
\put(3,1){\ldots}
\put(3,2){\ldots}
\put(3,3){\ldots}

\put(16,0){\ldots}
\put(16,1){\ldots}
\put(16,2){\ldots}
\put(16,3){\ldots}

\put(4.5,3){\circle*{0.5}}
\put(4.5,2){\circle*{0.5}}
\put(4.5,1){\circle*{0.5}}
\put(4.5,0){\circle*{0.5}}

\put(5.5,3){\circle*{0.5}}
\put(5.5,2){\circle*{0.5}}
\put(5.5,1){\circle*{0.5}}
\put(5.5,0){\circle*{0.5}}

\put(6.5,3){\circle*{0.5}}
\put(6.5,2){\circle*{0.5}}
\put(6.5,1){\circle*{0.5}}
\put(6.5,0){\circle*{0.5}}

\put(7.5,3){\circle*{0.5}}
\put(7.5,2){\circle{0.5}}
\put(7.5,1){\circle*{0.5}}
\put(7.5,0){\circle*{0.5}}

\put(8.5,3){\circle*{0.5}}
\put(8.5,2){\circle*{0.5}}
\put(8.5,1){\circle{0.5}}
\put(8.5,0){\circle{0.5}}

\put(9.5,3){\circle{0.5}}
\put(9.5,2){\circle{0.5}}
\put(9.5,1){\circle{0.5}}
\put(9.5,0){\circle*{0.5}}


\put(10,-0.5){\line(0,1){4}}


\put(10.5,3){\circle*{0.5}}
\put(10.5,2){\circle*{0.5}}
\put(10.5,1){\circle{0.5}}
\put(10.5,0){\circle{0.5}}

\put(11.5,3){\circle*{0.5}}
\put(11.5,2){\circle{0.5}}
\put(11.5,1){\circle*{0.5}}
\put(11.5,0){\circle{0.5}}

\put(12.5,3){\circle*{0.5}}
\put(12.5,2){\circle{0.5}}
\put(12.5,1){\circle*{0.5}}
\put(12.5,0){\circle{0.5}}

\put(13.5,3){\circle{0.5}}
\put(13.5,2){\circle{0.5}}
\put(13.5,1){\circle{0.5}}
\put(13.5,0){\circle{0.5}}

\put(14.5,3){\circle{0.5}}
\put(14.5,2){\circle{0.5}}
\put(14.5,1){\circle{0.5}}
\put(14.5,0){\circle{0.5}}

\put(15.5,3){\circle{0.5}}
\put(15.5,2){\circle{0.5}}
\put(15.5,1){\circle{0.5}}
\put(15.5,0){\circle{0.5}}


\end{picture}

}
\end{picture}

\vspace{0.1in}



